A least-squares space-time approach for parabolic equations

We propose a least squares formulation for abstract parabolic equations in the natural $L^2(0,T;V^\star)\times H$ norm which only relies on natural regularity assumptions on the data of the problem. The resulting bilinear form then is symmetric, coercive and continuous. We provide two space-time Galerkin frameworks for the numerical approximation. The first one uses a conformal discretization of the underlying bilinear system and relies on the fact that the $V^*-$norm of basis functions can be evaluated exactly. The second approach is nonconforming an replaces the evaluation of the $V^*-$norm by a discrete pendant. We prove convergence for both approaches and illustrate our analytical findings by selected numerical experiments.

==> imgs/RieszExact.tikz.tex <==

%\usetikzlibrary{datavisualization}

\begin{tikzpicture}
\pgfmathsetmacro{\xo}{0};
\pgfmathsetmacro{\xN}{9};

\begin{axis}
[
width=0.9\textwidth
,height=3cm
%,xlabel={$x$}
%,ylabel={$y$}
,xmin=\xo
,xmax=\xN
,ymin=0
,ymax=2.0
,xtick={2,3,4}
,xticklabels={$x_{i-1}$,$x_i$,$x_{i+1}$}
%,x axis={ticks={major={at={3.0, 4.0, 5.0}}}}
]


% \pgfmathsetmacro{\xp}{1}
% \pgfmathsetmacro{\beta}{-1/48}
% \addplot[color=black,solid,thick] table[row sep=\\]
% {
% 0.0 1.0\\
% 1.0 0.0\\
% };
% \addplot[samples=10,domain=0:1]{\beta*(x-\xN)+((x-\xp)^3)/6};
% \addplot[samples=10,domain=1:8]{\beta*(x-\xN)};


% \pgfmathsetmacro{\xm}{0}
% \pgfmathsetmacro{\xi}{1}
% \pgfmathsetmacro{\xp}{2}
% \pgfmathsetmacro{\alpha}{(\xm-\xp)/(\xN-\xo)*((\xi-\xN)/2}
% \pgfmathsetmacro{\beta}{\alpha+(\xm-\xp)/2}
% \addplot[color=black,solid,thick] table[row sep=\\]
% {
% 0.0 0.0\\
% 1.0 1.0\\
% 2.0 0.0\\
% };
% \addplot[samples=10,domain=0:1]{\alpha*(x-\xo)-((x-\xm)^3)/6};
% \addplot[samples=10,domain=1:2]{\beta*(x-\xN)+((x-\xp)^3)/6};
% \addplot[samples=10,domain=2:8]{\beta*(x-\xN)};





\pgfmathsetmacro{\xm}{2.0}
\pgfmathsetmacro{\xi}{3.0}
\pgfmathsetmacro{\xp}{4.0}
\pgfmathsetmacro{\alpha}{(\xm-\xp)/(\xN-\xo)*((\xi-\xN)/2}
\pgfmathsetmacro{\beta}{\alpha+(\xm-\xp)/2}
\addplot[color=black,dotted,thick] table[row sep=\\]
{
2.0 0.0\\
3.0 1.0\\
4.0 0.0\\
};
\addlegendentry{$\phi_i$}

\addplot[samples=2,domain=0:2]{\alpha*(x-\xo)};
\addplot[samples=12,domain=2:3]{\alpha*(x-\xo)-((x-\xm)^3)/6};
\addplot[samples=12,domain=3:4]{\beta*(x-\xN)+((x-\xp)^3)/6};
\addplot[samples=2,domain=4:9]{\beta*(x-\xN)};
\addlegendentry{$R\phi_i$}

% \pgfmathsetmacro{\xm}{6}
% \pgfmathsetmacro{\xi}{7}
% \pgfmathsetmacro{\xp}{8}
% \pgfmathsetmacro{\alpha}{(\xm-\xp)/(\xN-\xo)*((\xi-\xN)/2}
% \pgfmathsetmacro{\beta}{\alpha+(\xm-\xp)/2}
% \addplot[color=black,solid,thick] table[row sep=\\]
% {
% 6.0 0.0\\
% 7.0 1.0\\
% 8.0 0.0\\
% };
% \addplot[samples=10,domain=0:6]{\alpha*(x-\xo)};
% \addplot[samples=10,domain=6:7]{\alpha*(x-\xo)-((x-\xm)^3)/6};
% \addplot[samples=10,domain=7:8]{\beta*(x-\xN)+((x-\xp)^3)/6};



% \addplot[color=black,solid,thick] table[row sep=\\]
% {
% 7.0 0.0\\
% 8.0 1.0\\
% };


\end{axis}


\end{tikzpicture}



==> imgs/ex0-plot-rates.tikz.tex <==





    \begin{tikzpicture} 
    %index zero based
    %%%%% M N ht hx h cond | LinfLin LinfL2 y0L2 L2H1 H1Hm1 | rinfinf rinf2 r2 r21 r2m1
    
    \pgfplotstableread[col sep = &]{imgs/ex0.equal.rates.tab}\tabSmoothEqual;
    
    
    \begin{axis}
    [
    width=0.28\textwidth,
    height=4cm,
    %
    xlabel={$d$},
    ylabel={ },
    xmin = 0.003,
    xmax = 0.5,
    ymin = 1e-4,
    ymax = 1.0,
    %
    ymode =log,
    xmode=log,
    legend pos = outer north east,
    ]
   



    %%%
    
    % d->C0TL2
    \addplot[solid,mark=triangle*,mark size=3pt] table [x=4, y=5] from \tabSmoothEqual;
    % \addlegendentry{$\|y_D - y\|_{L^2(0,T;H^1(\Omega))}$};
    
      % d->L2H1
    \addplot[loosely dashed,mark=diamond*,mark size=3pt] table [x=4, y=9] from \tabSmoothEqual;
    % \addlegendentry{$\|y_D - y\|_{L^2(0,T;H^1(\Omega))}$};
    
      % d->L2Hm1
    \addplot[loosely dashed,mark=*,mark size=2pt] table [x=4, y=13] from \tabSmoothEqual;
    % \addlegendentry{$\|y_D - y\|_{L^2(0,T;H^1(\Omega))}$};

      \addplot[loosely dashed,samples =  3, domain=0.002:1]{0.025*(x)};
      
    \addplot[solid,samples =  3, domain=0.002:1]{0.025*(x*x)};

    \end{axis}


    \end{tikzpicture}
            %
    \begin{tikzpicture}
        \pgfplotstableread[col sep = &]{imgs/ex0.fixh.rates.tab}\tabSmoothFixh;
   %
\begin{axis}
[
    width=0.28\textwidth,
    height=4cm,
    %
    xlabel={$k$},
    ylabel={ },
    xmin = 0.003,
    xmax = 0.5,
    ymin = 1e-4,
    ymax = 0.1,
    %
    ymode =log,
    %yticklabel=\empty,
    xmode=log,
    legend pos = outer north east,
    ]
   



    %%%
  
    % k->C0TL2
    \addplot[solid,mark=triangle*,mark size=3pt] table [x=3, y=5] from \tabSmoothFixh;
  %  \addlegendentry{$\eta_{C([0,T];L^2(\Omega))}$};
    
      % k->L2H1
    \addplot[solid,mark=diamond*,mark size=3pt] table [x=3, y=9] from \tabSmoothFixh;
   % \addlegendentry{$\eta_{L^2(0,T;H^1(\Omega))}$};
    
      % k->L2Hm1
    \addplot[loosely dashed,mark=*,mark size=2pt] table [x=3, y=13] from \tabSmoothFixh;
    % \addlegendentry{$\eta_{L^2(0,T;H^{-1}(\Omega))}$};

      \addplot[loosely dashed,samples =  3, domain=0.002:1]{0.25*(x)};
  %    \addlegendentry{Order 1}
      
    \addplot[solid,samples =  3, domain=0.002:1]{0.095*(x*x)};
  %  \addlegendentry{Order 2}

\end{axis}
    \end{tikzpicture}
    %
    \begin{tikzpicture}
\pgfplotstableread[col sep = &]{imgs/ex0.fixk.rates.tab}\tabSmoothFixk;
   %
\begin{axis}
[
    width=0.28\textwidth,
    height=4cm,
    %
    xlabel={$h$},
    ylabel={ },
    xmin = 0.003,
    xmax = 0.5,
    ymin = 1e-4,
    ymax = 1.0,
    %
    ymode =log,
  %  yticklabel=\empty,
    xmode=log,
    legend pos = outer north east,
    ]
   



    %%%
  
    % h->C0TL2
    \addplot[solid,forget plot] table [x=2, y=5] from \tabSmoothFixk;
    \addplot[only marks,mark=triangle*,mark size=3pt] table [x=2, y=5] from \tabSmoothFixk;
     \addlegendentry{$\eta_{C([0,T],L^2(\Omega))}$};
    
      % h->L2H1
    \addplot[loosely dashed,forget plot] table [x=2, y=9] from \tabSmoothFixk;
    \addplot[only marks,mark=diamond*,mark size=3pt] table [x=2, y=9] from \tabSmoothFixk;
   \addlegendentry{$\eta_{L^2(0,T;H^1_0(\Omega))}$};
    
      % h->L2Hm1
    \addplot[solid,forget plot] table [x=2, y=13] from \tabSmoothFixk;
    \addplot[only marks,mark=*,mark size=2pt] table [x=2, y=13] from \tabSmoothFixk;
 \addlegendentry{$\eta_{L^2(0,T;H^{-1}(\Omega))}$};
  
  
      \addplot[loosely dashed,samples =  3, domain=0.002:1]{0.185*(x)};
         \addlegendentry{Order 1}
         
    \addplot[solid,samples =  3, domain=0.002:1]{0.025*(x*x)};
  \addlegendentry{Order 2}
\end{axis}
    \end{tikzpicture}





    % \pgfplotstabletypeset[col sep=&,
    % columns={4,5,8,9,12,13,16},
    % columns/4/.style={column name={$d$}},
    % columns/5/.style={column name={$\eta_{C([0,T],L^2(\Omega))}$}},
    % columns/8/.style={column name={$r^d_{C([0,T],L^2(\Omega))}$}},
    % ]
    % {imgs/Rates-1D-RieszExakt/ex0.equal.rates.tab}



==> imgs/ex1-plot-rates.tikz.tex <==





    \begin{tikzpicture} 
    %index zero based
    %%%%% M N ht hx h cond | LinfLin LinfL2 y0L2 L2H1 H1Hm1 | rinfinf rinf2 r2 r21 r2m1
    
    \pgfplotstableread[col sep = &]{imgs/ex1.equal.rates.tab}\tabRoughEqual;
    
    
    \begin{axis}
    [
    width=0.28\textwidth,
    height=4cm,
    %
    xlabel={$d$},
    ylabel={ },
    xmin = 0.003,
    xmax = 0.5,
    ymin = 1e-4,
    ymax = 1.0,
    %
    ymode =log,
    xmode=log,
    legend pos = outer north east,
    ]
   



    %%%
    
    % d->C0TL2 1
    \addplot[loosely dashed,mark=triangle*,mark size=3pt] table [x=4, y=5] from \tabRoughEqual;
    % \addlegendentry{$\|y_D - y\|_{L^2(0,T;H^1(\Omega))}$};
    
      % d->L2H1 0.5
    \addplot[dotted,mark=diamond*,mark size=3pt] table [x=4, y=9] from \tabRoughEqual;
    % \addlegendentry{$\|y_D - y\|_{L^2(0,T;H^1(\Omega))}$};
    
      % d->L2Hm1 0.5
    \addplot[dotted,mark=*,mark size=2pt] table [x=4, y=13] from \tabRoughEqual;
    % \addlegendentry{$\|y_D - y\|_{L^2(0,T;H^1(\Omega))}$};

      \addplot[loosely dashed,samples =  3, domain=0.002:1]{0.025*(x)};
      
    \addplot[dotted,samples =  3, domain=0.002:1]{0.095*(x^(0.5))};
    
  %  \addplot[dotted,samples=3,domain=0.002:1]{0.025*x^(1.5)};

    \end{axis}


    \end{tikzpicture}
    %
         %
    \begin{tikzpicture}
        \pgfplotstableread[col sep = &]{imgs/ex1.fixh.rates.tab}\tabRoughFixh;
   %
\begin{axis}
[
    width=0.28\textwidth,
    height=4cm,
    %
    xlabel={$k$},
    ylabel={ },
    xmin = 0.003,
    xmax = 0.5,
    ymin = 3e-4,
    ymax = 1e-1,
    %
    ymode =log,
    %yticklabel=\empty,
    xmode=log,
    legend pos = outer north east,
    ]
   



    %%%
  
    % k->C0TL2
    \addplot[loosely dashed,mark=triangle*,mark size=3pt] table [x=3, y=5] from \tabRoughFixh;
   % \addlegendentry{$\eta_{C([0,T];L^2(\Omega))}$};
    
      % k->L2H1
    \addplot[loosely dashed,mark=diamond*,mark size=3pt] table [x=3, y=9] from \tabRoughFixh;
  %  \addlegendentry{$\eta_{L^2(0,T;H^1(\Omega))}$};
    
      % k->L2Hm1
    \addplot[dotted,mark=*,mark size=2pt] table [x=3, y=13] from \tabRoughFixh;
  %  \addlegendentry{$\eta_{L^2(0,T;H^{-1}(\Omega))}$};


      \addplot[loosely dashed,samples =  3, domain=0.002:1]{0.30*(x)};
      
    \addplot[dotted,samples =  3, domain=0.002:1]{0.01*(x^(0.5))};
    
  %  \addplot[dotted,samples=3,domain=0.002:1]{0.025*x^(1.5)};


\end{axis}
    \end{tikzpicture}
% 
%
    \begin{tikzpicture}
\pgfplotstableread[col sep = &]{imgs/ex1.fixk.rates.tab}\tabRoughFixk;
   %
\begin{axis}
[
    width=0.28\textwidth,
    height=4cm,
    %
    xlabel={$h$},
    ylabel={ },
    xmin = 0.008,
    xmax = 0.5,
    ymin = 1e-5,
    ymax = 1.0,
    %
    ymode =log,
   % yticklabel=\empty,
    xmode=log,
    legend pos = outer north east,
    ]
   



    %%%
  
    % h->C0TL2
    \addplot[dashed,forget plot] table [x=2, y=5] from \tabRoughFixk;
    \addplot[only marks,mark=triangle*,mark size=3pt] table [x=2, y=5] from \tabRoughFixk;
  \addlegendentry{$\eta_{C([0,T],L^2(\Omega))}$};
    
      % h->L2H1
    \addplot[dotted,forget plot] table [x=2, y=9] from \tabRoughFixk;
    \addplot[only marks,mark=diamond*,mark size=3pt] table [x=2, y=9] from \tabRoughFixk;
    \addlegendentry{$\eta_{L^2(0,T;H^1_0(\Omega))}$};
    
      % h->L2Hm1
    \addplot[solid,forget plot] table [x=2, y=13] from \tabRoughFixk;
    \addplot[only marks,mark=*,mark size=2pt] table [x=2, y=13] from \tabRoughFixk;
     \addlegendentry{$\eta_{L^2(0,T;H^{-1}(\Omega))}$};
  
  


    \addplot[dotted,samples =  3, domain=0.001:1]{0.2*(x^(0.5))};
          \addlegendentry{Order 0.5}
    
    \addplot[loosely dashed,samples=3,domain=0.001:1]{10^(-6)*x};
    \addlegendentry{Order 1}
    
   \addplot[ dashed,samples=3,domain=0.001:1]{0.115*x^(1.5)};
    \addlegendentry{Order 1.5}
   
        \addplot[solid,samples =  3, domain=0.001:1]{0.005*(x*x)};
        \addlegendentry{Order 2}


\end{axis}
    \end{tikzpicture}
   




==> sim/plotconv.tikz.tex <==
\begin{tikzpicture} 
\pgfplotstableread[col sep = comma]{sim/results_conv.csv}\tabConv;
\begin{axis}
[
width=0.49\textwidth,
height=4cm,
xlabel={$d$},
ylabel={},
xmin=1e-2,
xmax=1.5e-1,
ymode = log,
xmode = log,
legend pos = outer north east,
]
\addplot[loosely dashed,samples =  3, domain=0.01:0.05]{10^(-0.8432+0.5)*x};
\addlegendentry{$\mathcal{O}(d)$}

%L2H1
\addplot[loosely dashed,mark=diamond*,mark size=3pt,mark repeat=6,mark phase=5] table [x index = 2, y index = 4] from \tabConv;
% \addplot[ultra thin, mark=pentagon*, mark size=1.8pt, mark phase=5, mark repeat =6] table [x index = 2, y index = 4] from \tabConv;
\addlegendentry{$\vert \vert y_d - y \vert \vert_{L^2(0,T; H^1_0(\Omega))}$}

%\addplot[dashed,samples = 3, domain=0.0116245020642207:0.192450089729875]{10^(-0.8432-0.2)*x^1.0133};
%\addlegendentry{$\mathcal{O}(d^{1.0133})$}
%L2Hm1
\addplot[loosely dashed, mark=*,mark size=2pt, mark phase=5, mark repeat =6] table [x index = 2, y index = 5] from \tabConv;
\addlegendentry{$\vert \vert (y_d)_t - y_t \vert \vert_{L^2(0,T; H^{-1}(\Omega))}$}

%\addplot[dashed,samples = 3, domain=0.0116245020642207:0.192450089729875]{10^(-1.7722-0.2)*x^0.8954};
%\addlegendentry{$\mathcal{O}(d^{0.8954})$}

\addplot[dashed, mark=triangle*, mark size=3pt, mark phase=5, mark repeat =6] table [x index = 2, y index = 3] from \tabConv;
\addlegendentry{$\vert \vert y_d - y \vert \vert_{C([0,T], L^2(\Omega))}$}

%\addplot[dashed,samples = 3, domain=0.0116245020642207:0.192450089729875]{10^(-1.9709-0.2)*x^1.4456};
%\addlegendentry{$\mathcal{O}(d^{1.4456})$}

\addplot[dashed,samples =  3, domain=0.01:0.05]{10^(-1.9709-0.5)*x^1.5};
\addlegendentry{$\mathcal{O}(d^{1.5})$}

\end{axis}
\end{tikzpicture}

==> sim/plotprec.tikz.tex <==
\begin{tikzpicture} 
\pgfplotstableread[col sep = comma]{sim/results_prec.csv}\tabPrec;
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=8pt,
        ylabels at=edge left,
    },
    footnotesize,
    width=0.35\textwidth,
    height=5cm,
    xlabel=\# DOFs,
    max space between ticks=20pt,
    ymin=0.2,
    ymax=10^6,
    ymode=log,
    xmode=log,
]

% \nextgroupplot[title=GMRES, ylabel=\# Iterations]
% \addplot[loosely dashed, mark=*,mark size=2pt, mark phase=92, mark repeat =999] table [x index = 2, y index = 3] from \tabPrec;
% %\addplot[dotted,samples = 3, domain=0.0641500299099584:0.577350269189626]{10^(0.2149 + 0.5)*x^-4.0469};
% \addplot[loosely dashed,mark=diamond*,mark size=3pt,mark phase=92, mark repeat =999] table [x index = 2, y index = 4] from \tabPrec;
% %\addplot[loosely dashdotdotted,samples = 3, domain=0.0168160272579503:0.577350269189626]{3};
% \addplot[only marks, mark=*,mark size=2pt] coordinates {(0.31622776601,151)(0.1,18523)};
% \addplot[only marks, mark=diamond*,mark size=3pt] coordinates {(0.31622776601,6)(0.1,8)(0.031622776601,8)};

% \nextgroupplot[title=LGMRES, yticklabels={}, legend style={at={($(0,0)+(0.12\textwidth,3cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center, yshift=1.5cm}]
% \addplot[loosely dashed, mark=*,mark size=2pt, mark phase=999, mark repeat =999] table [x index = 2, y index = 5] from \tabPrec;
% \addlegendentry{No preconditioner \,}
% %\addplot[dotted,samples = 3, domain=0.0168160272579503:0.577350269189626]{10^(-0.1807 + 0.5)*x^-1.738};
% %\addlegendentry{Order without prec. \,}
% \addplot[loosely dashed,mark=diamond*,mark size=3pt,mark phase=92, mark repeat =999] table [x index = 2, y index = 6] from \tabPrec;
% \addlegendentry{With preconditioner \,}
% %\addplot[loosely dashdotdotted,samples = 3, domain=0.0168160272579503:0.577350269189626]{0.7};
% %\addlegendentry{$\mathcal{O}(1)$}
% \addplot[only marks, mark=*,mark size=2pt,samples = 3, domain=0.0316227766:0.31622776601]{10^(-0.1807)*x^-1.738};
% \addplot[only marks, mark=diamond*,mark size=3pt] coordinates {(0.31622776601,2)(0.1,2)(0.031622776601,2)};

% \nextgroupplot[title=MINRES, yticklabels={}]
% \addplot[loosely dashed, mark=*,mark size=2pt, mark phase=999, mark repeat =999] table [x index = 2, y index = 7] from \tabPrec;
% %\addplot[dotted,samples = 3, domain=0.0168160272579503:0.577350269189626]{10^(1.1824 + 0.5)*x^-1.3523};
% \addplot[loosely dashed,mark=diamond*,mark size=3pt,mark phase=92, mark repeat =999] table [x index = 2, y index = 8] from \tabPrec;
% %\addplot[loosely dashdotdotted,samples = 3, domain=0.0168160272579503:0.577350269189626]{4.5};
% \addplot[only marks, mark=*,mark size=2pt] coordinates {(0.31622776601,55)(0.1,420)(0.031622776601,1666)};
% \addplot[only marks, mark=diamond*,mark size=3pt] coordinates {(0.31622776601,9)(0.1,13)(0.031622776601,11)};


\nextgroupplot[title=GMRES, ylabel=\# Iterations]
\addplot[loosely dashed, mark=*,mark size=2pt, mark phase=92, mark repeat =999] table [x index = 0, y index = 3] from \tabPrec;
\addplot[loosely dashed,mark=diamond*,mark size=3pt,mark phase=92, mark repeat =999] table [x index = 0, y index = 4] from \tabPrec;
\addplot[only marks, mark=*,mark size=2pt] coordinates {(501.54243680330615,22)(11962.586877716014,7646)};
\addplot[only marks, mark=diamond*,mark size=3pt] coordinates {(501.54243680330615,6)(11962.586877716014,8)(343853.62352610176,8)};


\nextgroupplot[title=LGMRES, yticklabels={}, legend style={at={($(0,0)+(0.12\textwidth,3cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center, yshift=1.5cm}]
\addplot[loosely dashed, mark=*,mark size=2pt, mark phase=999, mark repeat =999] table [x index = 0, y index = 5] from \tabPrec;
\addlegendentry{Without preconditioner \,}
\addplot[loosely dashed,mark=diamond*,mark size=3pt,mark phase=92, mark repeat =999] table [x index = 0, y index = 6] from \tabPrec;
\addlegendentry{With preconditioner \,}
\addplot[only marks, mark=*,mark size=2pt] coordinates {(501.54243680330615,4.878653791974776)(11962.586877716014,36.08278079727419)(343853.62352610176,266.8701501643408)};
\addplot[only marks, mark=diamond*,mark size=3pt] coordinates {(501.54243680330615,2)(11962.586877716014,2)(343853.62352610176,2)};

\nextgroupplot[title=MINRES, yticklabels={}]
\addplot[loosely dashed, mark=*,mark size=2pt, mark phase=999, mark repeat =999] table [x index = 0, y index = 7] from \tabPrec;
\addplot[loosely dashed,mark=diamond*,mark size=3pt,mark phase=92, mark repeat =999] table [x index = 0, y index = 8] from \tabPrec;
\addplot[only marks, mark=*,mark size=2pt] coordinates {(501.54243680330615,55)(11962.586877716014,420)(343853.62352610176,1666)};
\addplot[only marks, mark=diamond*,mark size=3pt] coordinates {(501.54243680330615,9)(11962.586877716014,13)(343853.62352610176,11)};

\end{groupplot}
\end{tikzpicture}

==> sim/plottimeevol.tikz.tex <==
\begin{tikzpicture} 
\pgfplotstableread[col sep = comma]{sim/time_evol.csv}\tabTimeEvol;
\begin{axis}
[
width=0.49\textwidth,
height=4cm,
xlabel={$t$},
%ylabel={$y(t)$},
legend pos = outer north east,
]

\addplot[thick] table [x index = 0, y index = 1] from \tabTimeEvol;

\addlegendentry{$y(t,x)|_{x=(0.5,0.5)}$}

\end{axis}
\end{tikzpicture}
